Probability Density Geodesics in Image Diffusion Latent Space

Diffusion models indirectly estimate the probability density over a data space, which can be used to study its structure. In this work, we show that geodesics can be computed in diffusion latent space, where the norm induced by the spatially-varying inner product is inversely proportional to the probability density. In this formulation, a path that traverses a high density (that is, probable) region of image latent space is shorter than the equivalent path through a low density region. We present algorithms for solving the associated initial and boundary value problems and show how to compute the probability density along the path and the geodesic distance between two points. Using these techniques, we analyze how closely video clips approximate geodesics in a pre-trained image diffusion space. Finally, we demonstrate how these techniques can be applied to training-free image sequence interpolation and extrapolation, given a pre-trained image diffusion model.

==> plots/bvp_ana_beta.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}


\definecolor{myyellow}{RGB}{221,170,51} % Define a custom color
\definecolor{myred}{RGB}{187,85,102} % Define a custom color
\definecolor{myblue}{RGB}{0,68,136} % Define a custom color
\definecolor{mygreen}{RGB}{34,136,51} % Define a custom color

% FID 
\begin{axis}[
width=\textwidth,
height=5cm,
%xmin=-180,
xmin=0.5,
xmax=6.5,
xtick= {1, 2, 3, 4,5,6},
xticklabels={0.0001, 0.001, 0.02, 0.005, 0.01, 0.1}, % Define custom labels
% xmode = log, 
log basis x=10, 
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel=\empty,
xlabel shift=-4pt,
ymin=50,
ymax=80,
ytick=\empty,
ylabel=\empty,
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={FID},
legend style={draw=none, at={(0.8,1.15)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=myyellow, line width=1.5pt, mark=*] table [row sep=newline]{
1 64.1681652866632
2 62.470967762953
3 63.2758612414888
4 63.1347579086689
5 64.3325097674945
6 65.469585433779
};
\end{axis}


% PPL 
\begin{axis}[
width=\textwidth,
height=5cm,
xmin=0.5,
xmax=6.5,
xtick= {1, 2, 3, 4,5,6},
xticklabels={0.0001, 0.001, 0.02, 0.005, 0.01, 0.1}, % Define custom labels
% xmode = log, 
log basis x=10, 
xlabel=\empty,
xlabel shift=-4pt,
ymin=0.9,
ymax=1.1,
ytick=\empty,
ylabel=\empty,
axis x line*=bottom,
axis y line*=left,
legend entries={PPL},
legend style={draw=none, at={(0.8,1.03)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=myred, line width=1.5pt, mark=triangle*] table [row sep=newline]{
1 0.982072256204749
2 0.983511914431195
3 1.00005743408352
4 1.01908302505883
5 1.03523823624224
6 1.0580098793968
};
\end{axis}

% % TOPIQ 
% \begin{axis}[
% width=\textwidth,
% height=5cm,
% xmin=0,
% xmax=0.1,
% xtick= {0.0001, 0.001, 0.01},
% xticklabels={0.0001, 0.001, 0.01}, % Define custom labels
% xmode = log, 
% log basis x=10, 
% xlabel={$\beta$},
% xlabel shift=-4pt,
% ymin=0.45,
% ymax=0.65,
% ytick=\empty,
% ylabel=\empty,
% axis x line*=bottom,
% axis y line*=left,
% legend entries={\text{TOPIQ}},
% legend style={draw=none, at={(0.8,0.91)}, anchor=north west},
% %legend pos=north east,
% ]

% \addplot [color=myblue, line width=1.5pt, mark=square*] table [row sep=newline]{
% 0.0001 0.4741
% 0.0005 0.5406
% 0.001 0.5449
% 0.002 0.5483
% 0.005 0.5501
% 0.01 0.5526
% 0.05 0.5507
% };
% \end{axis}


\end{tikzpicture}

==> plots/bvp_ana_beta_fid.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}


\definecolor{myyellow}{RGB}{221,170,51} % Define a custom color
\definecolor{myred}{RGB}{187,85,102} % Define a custom color
\definecolor{myblue}{RGB}{0,68,136} % Define a custom color
\definecolor{mygreen}{RGB}{34,136,51} % Define a custom color

% FID 
\begin{axis}[
width=5cm,
height=4cm,
%xmin=-180,
% scale only axis, % Ensures equal scaling of plot areas
xmin=0.5,
xmax=5.5,
xtick= {1, 2, 3, 4, 5},
xticklabels={-4, -3, -2, -1, 0}, % Define custom labels
% xmode = log, 
% log basis x=10, 
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel= {$\log_{10}\beta$},
% xlabel shift=-4pt,
ymin=55,
ymax=70,
ytick= {60, 65, 70},
ylabel= {},
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={ FID },
legend style={draw=none, at={(0.0,1.0)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=myred, line width=1.5pt, mark=*] table [row sep=newline]{
1 64.1681652866632
2 62.470967762953
3 64.3325097674945
4 65.469585433779
5 66.700
};
\addplot [color=myred, mark=square, mark size=5pt] table [row sep=newline]{
3 64.3325097674945
};
\end{axis}


\end{tikzpicture}

==> plots/bvp_ana_beta_pdv.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}


\definecolor{myyellow}{RGB}{221,170,51} % Define a custom color
\definecolor{myred}{RGB}{187,85,102} % Define a custom color
\definecolor{myblue}{RGB}{0,68,136} % Define a custom color
\definecolor{mygreen}{RGB}{34,136,51} % Define a custom color

% FID 
\begin{axis}[
width=5cm,
height=4cm,
%xmin=-180,
% scale only axis, % Ensures equal scaling of plot areas
xmin=0.5,
xmax=5.5,
xtick= {1, 2, 3, 4, 5},
xticklabels={-4, -3, -2, -1, 0}, % Define custom labels
% xmode = log, 
% log basis x=10, 
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel= {$\log_{10}\beta$},
% xlabel shift=-4pt,
ymin=0.01,
ymax=0.025,
ytick= {0.015, 0.02, 0.025},
ylabel= {},
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={ PDV },
legend style={draw=none, at={(0.0,1.0)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=mygreen, line width=1.5pt, mark=*] table [row sep=newline]{
1 0.0148
2 0.0178
3 0.0193
4 0.0207
5 0.0208
};
\addplot [color=mygreen, mark=square, mark size=5pt] table [row sep=newline]{
3 0.0193
};
\end{axis}


\end{tikzpicture}

==> plots/bvp_ana_beta_ppl.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}


\definecolor{myyellow}{RGB}{221,170,51} % Define a custom color
\definecolor{myred}{RGB}{187,85,102} % Define a custom color
\definecolor{myblue}{RGB}{0,68,136} % Define a custom color
\definecolor{mygreen}{RGB}{34,136,51} % Define a custom color

% FID 
\begin{axis}[
width=5cm,
height=4cm,
%xmin=-180,
% scale only axis, % Ensures equal scaling of plot areas
xmin=0.5,
xmax=5.5,
xtick= {1, 2, 3, 4, 5},
xticklabels={-4, -3, -2, -1, 0}, % Define custom labels
% xmode = log, 
% log basis x=10, 
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel= {$\log_{10}\beta$},
% xlabel shift=-4pt,
ymin=0.9,
ymax=1.2,
ytick= {1, 1.1, 1.2},
ylabel= {},
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={ PPL },
legend style={draw=none, at={(0.0,1.0)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=myyellow, line width=1.5pt, mark=*] table [row sep=newline]{
1 0.982
2 0.983
3 1.035
4 1.058
5 1.062
};
\addplot [color=myyellow, mark=square, mark size=5pt] table [row sep=newline]{
3 1.035
};
\end{axis}


\end{tikzpicture}

==> plots/bvp_ana_beta_topiq.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}


\definecolor{myyellow}{RGB}{221,170,51} % Define a custom color
\definecolor{myred}{RGB}{187,85,102} % Define a custom color
\definecolor{myblue}{RGB}{0,68,136} % Define a custom color
\definecolor{mygreen}{RGB}{34,136,51} % Define a custom color

% FID 
\begin{axis}[
width=5cm,
height=4cm,
%xmin=-180,
% scale only axis, % Ensures equal scaling of plot areas
xmin=0.5,
xmax=5.5,
xtick= {1, 2, 3, 4, 5},
xticklabels={-4, -3, -2, -1, 0}, % Define custom labels
% xmode = log, 
% log basis x=10, 
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel= {$\log_{10}\beta$},
% xlabel shift=-4pt,
ymin=0.48,
ymax=0.6,
ytick= {0.52, 0.56, 0.6},
ylabel= {},
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={ TOPIQ },
legend style={draw=none, at={(0.0,1.0)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=myblue, line width=1.5pt, mark=*] table [row sep=newline]{
1 0.52
2 0.545
3 0.563
4 0.565
5 0.562
};
\addplot [color=myblue, mark=square, mark size=5pt] table [row sep=newline]{
3 0.563
};
\end{axis}


\end{tikzpicture}

==> plots/bvp_ana_range_fid.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}


\definecolor{myyellow}{RGB}{221,170,51} % Define a custom color
\definecolor{myred}{RGB}{187,85,102} % Define a custom color
\definecolor{myblue}{RGB}{0,68,136} % Define a custom color
\definecolor{mygreen}{RGB}{34,136,51} % Define a custom color

% FID 
\begin{axis}[
width=5cm,
height=4cm,
%xmin=-180,
% scale only axis, % Ensures equal scaling of plot areas
xmin=0.5,
xmax=5.5,
xtick= {1, 2, 3, 4, 5},
xticklabels={0, 1, 2, 3, 4}, % Define custom labels
% xmode = log, 
% log basis x=10, 
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel= {$ \Delta \tau / 100$},
% xlabel shift=-4pt,
ymin=55,
ymax=70,
ytick= {60, 65, 70},
ylabel= {},
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={ FID },
legend style={draw=none, at={(0.0,1.0)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=myred, line width=1.5pt, mark=*] table [row sep=newline]{
1 60.246
2 63.276
3 63.709
4 63.828
5 63.902
};
\addplot [color=myred, mark=square, mark size=5pt] table [row sep=newline]{
2 63.276
};
\end{axis}


\end{tikzpicture}

==> plots/bvp_ana_range_pdv.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}


\definecolor{myyellow}{RGB}{221,170,51} % Define a custom color
\definecolor{myred}{RGB}{187,85,102} % Define a custom color
\definecolor{myblue}{RGB}{0,68,136} % Define a custom color
\definecolor{mygreen}{RGB}{34,136,51} % Define a custom color

% FID 
\begin{axis}[
width=5cm,
height=4cm,
%xmin=-180,
% scale only axis, % Ensures equal scaling of plot areas
xmin=0.5,
xmax=5.5,
xtick= {1, 2, 3, 4, 5},
xticklabels={0, 1, 2, 3, 4}, % Define custom labels% xmode = log, 
% log basis x=10, 
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel= {$\Delta \tau / 100$},
% xlabel shift=-4pt,
ymin=0.01,
ymax=0.025,
ytick= {0.015, 0.02, 0.025},
ylabel= {},
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={ PDV },
legend style={draw=none, at={(0.0,1.0)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=mygreen, line width=1.5pt, mark=*] table [row sep=newline]{
1 0.0203
2 0.0171
3 0.0167
4 0.0158
5 0.0148
};
\addplot [color=mygreen, mark=square, mark size=5pt] table [row sep=newline]{
2 0.0171
};
\end{axis}


\end{tikzpicture}

==> plots/bvp_ana_range_ppl.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}


\definecolor{myyellow}{RGB}{221,170,51} % Define a custom color
\definecolor{myred}{RGB}{187,85,102} % Define a custom color
\definecolor{myblue}{RGB}{0,68,136} % Define a custom color
\definecolor{mygreen}{RGB}{34,136,51} % Define a custom color

% FID 
\begin{axis}[
width=5cm,
height=4cm,
%xmin=-180,
% scale only axis, % Ensures equal scaling of plot areas
xmin=0.5,
xmax=5.5,
xtick= {1, 2, 3, 4, 5},
xticklabels={0, 1, 2, 3, 4}, % Define custom labels% xmode = log, 
% log basis x=10, 
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel= {$\Delta \tau / 100$},
% xlabel shift=-4pt,
ymin=0.9,
ymax=1.2,
ytick= {1, 1.1, 1.2},
ylabel= {},
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={ PPL },
legend style={draw=none, at={(0.0,1.0)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=myyellow, line width=1.5pt, mark=*] table [row sep=newline]{
1 1.015
2 1.000
3 0.981
4 0.978
5 0.977
};
\addplot [color=myyellow, mark=square, mark size=5pt] table [row sep=newline]{
2 1.000
};
\end{axis}


\end{tikzpicture}

==> plots/bvp_ana_range_topiq.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}


\definecolor{myyellow}{RGB}{221,170,51} % Define a custom color
\definecolor{myred}{RGB}{187,85,102} % Define a custom color
\definecolor{myblue}{RGB}{0,68,136} % Define a custom color
\definecolor{mygreen}{RGB}{34,136,51} % Define a custom color

% FID 
\begin{axis}[
width=5cm,
height=4cm,
%xmin=-180,
% scale only axis, % Ensures equal scaling of plot areas
xmin=0.5,
xmax=5.5,
xtick= {1, 2, 3, 4, 5},
xticklabels={0, 1, 2, 3, 4}, % Define custom labels% xmode = log, 
% log basis x=10, 
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel= {$\Delta \tau / 100$},
% xlabel shift=-4pt,
ymin=0.48,
ymax=0.6,
ytick= {0.52, 0.56, 0.6},
ylabel= {},
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={ TOPIQ },
legend style={draw=none, at={(0.0,1.0)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=myblue, line width=1.5pt, mark=*] table [row sep=newline]{
1 0.551
2 0.553
3 0.543
4 0.536
5 0.533
};
\addplot [color=myblue, mark=square, mark size=5pt] table [row sep=newline]{
2 0.553
};
\end{axis}


\end{tikzpicture}

==> plots/bvp_ana_tau.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}

\definecolor{myyellow}{RGB}{221,170,51} % Define a custom color
\definecolor{myred}{RGB}{187,85,102} % Define a custom color
\definecolor{myblue}{RGB}{0,68,136} % Define a custom color
\definecolor{mygreen}{RGB}{34,136,51} % Define a custom color



% FID 
\begin{axis}[
width=\textwidth,
height=5cm,
%xmin=-180,
xmin=0.35,
xmax=0.95,
xtick= {0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels = {0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
% xticklabels={0.0001, 0.001, 0.01}, % Define custom labels
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel=\empty,
xlabel shift=-4pt,
ymin=50,
ymax=110,
ytick=\empty,
ylabel=\empty,
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={FID},
legend style={draw=none, at={(0.8,1.15)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=myyellow, line width=1.5pt, mark=*] table [row sep=newline]{
0.4 53.98
0.5 58.12
0.6 62.33
0.7 66.51
0.8 77.91
0.9 87.09
};
\end{axis}


% PPL 
\begin{axis}[
width=\textwidth,
height=5cm,
%xmin=-180,
xmin=0.35,
xmax=0.95,
xtick= {0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels = {0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
% xticklabels={0.0001, 0.001, 0.01}, % Define custom labels
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel=\empty,
xlabel shift=-4pt,
ymin=3000,
ymax=13000,
ytick=\empty,
ylabel=\empty,
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={PPL},
legend style={draw=none, at={(0.8,1.03)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=myred, line width=1.5pt, mark=triangle*] table [row sep=newline]{
0.4 3756
0.5 3764
0.6 4473
0.7 5697
0.8 6033
0.9 9973
};
\end{axis}

% TOPIQ 
\begin{axis}[
width=\textwidth,
height=5cm,
%xmin=-180,
xmin=0.35,
xmax=0.95,
xtick= {0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels = {0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
% xticklabels={0.0001, 0.001, 0.01}, % Define custom labels
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel=$\tau$,
xlabel shift=-4pt,
ymin=0.45,
ymax=0.65,
ytick=\empty,
ylabel=\empty,
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={TOPIQ},
legend style={draw=none, at={(0.8,0.91)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=myblue, line width=1.5pt, mark=square*] table [row sep=newline]{
0.4 0.5482
0.5 0.5507
0.6 0.5483
0.7 0.5410
0.8 0.5268
0.9 0.4994
};
\end{axis}


\end{tikzpicture}

==> plots/bvp_ana_tau_fid.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}


\definecolor{myyellow}{RGB}{221,170,51} % Define a custom color
\definecolor{myred}{RGB}{187,85,102} % Define a custom color
\definecolor{myblue}{RGB}{0,68,136} % Define a custom color
\definecolor{mygreen}{RGB}{34,136,51} % Define a custom color

% FID 
\begin{axis}[
width=5cm,
height=4cm,
%xmin=-180,
% scale only axis, % Ensures equal scaling of plot areas
xmin=0.5,
xmax=6.5,
xtick= {1, 2, 3, 4, 5, 6},
xticklabels={3, 4, 5, 6, 7, 8}, % Define custom labels
% xmode = log, 
% log basis x=10, 
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel= {$\tau / 100$},
% xlabel shift=-4pt,
ymin=55,
ymax=70,
ytick= {60, 65, 70},
ylabel= {},
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={ FID },
legend style={draw=none, at={(0.0,1.0)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=myred, line width=1.5pt, mark=*] table [row sep=newline]{
1 59.210138951431
2 60.7852463209831
3 62.0940511641115
4 63.2758612414888
5 61.3049320008967
6 67.1633455671619
};
\addplot [color=myred, mark=square, mark size=5pt] table [row sep=newline]{
4 63.2758612414888
};
\end{axis}


\end{tikzpicture}

==> plots/bvp_ana_tau_pdv.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}


\definecolor{myyellow}{RGB}{221,170,51} % Define a custom color
\definecolor{myred}{RGB}{187,85,102} % Define a custom color
\definecolor{myblue}{RGB}{0,68,136} % Define a custom color
\definecolor{mygreen}{RGB}{34,136,51} % Define a custom color

% FID 
\begin{axis}[
width=5cm,
height=4cm,
%xmin=-180,
% scale only axis, % Ensures equal scaling of plot areas
xmin=0.5,
xmax=6.5,
xtick= {1, 2, 3, 4, 5, 6},
xticklabels={3, 4, 5, 6, 7, 8}, % Define custom labels
% xmode = log, 
% log basis x=10, 
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel= {$\tau / 100$},
% xlabel shift=-4pt,
ymin=0.01,
ymax=0.025,
ytick= {0.015, 0.02, 0.025},
ylabel= {},
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={ PDV },
legend style={draw=none, at={(0.0,1.0)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=mygreen, line width=1.5pt, mark=*] table [row sep=newline]{
1 0.0120
2 0.0145
3 0.0161
4 0.0171
5 0.0190
6 0.0237
};
\addplot [color=mygreen, mark=square, mark size=5pt] table [row sep=newline]{
4 0.0171
};
\end{axis}


\end{tikzpicture}

==> plots/bvp_ana_tau_ppl.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}


\definecolor{myyellow}{RGB}{221,170,51} % Define a custom color
\definecolor{myred}{RGB}{187,85,102} % Define a custom color
\definecolor{myblue}{RGB}{0,68,136} % Define a custom color
\definecolor{mygreen}{RGB}{34,136,51} % Define a custom color

% FID 
\begin{axis}[
width=5cm,
height=4cm,
%xmin=-180,
% scale only axis, % Ensures equal scaling of plot areas
xmin=0.5,
xmax=6.5,
xtick= {1, 2, 3, 4, 5, 6},
xticklabels={3, 4, 5, 6, 7, 8}, % Define custom labels
% xmode = log, 
% log basis x=10, 
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel= {$\tau / 100$},
% xlabel shift=-4pt,
ymin=0.6,
ymax=1.4,
ytick= {0.8, 1, 1.2},
ylabel= {},
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={ PPL },
legend style={draw=none, at={(0.0,1.0)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=myyellow, line width=1.5pt, mark=*] table [row sep=newline]{
1 0.689
2 0.799
3 0.898
4 1.000
5 1.109
6 1.230
};
\addplot [color=myyellow, mark=square, mark size=5pt] table [row sep=newline]{
4 1.000
};
\end{axis}


\end{tikzpicture}

==> plots/bvp_ana_tau_topiq.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}


\definecolor{myyellow}{RGB}{221,170,51} % Define a custom color
\definecolor{myred}{RGB}{187,85,102} % Define a custom color
\definecolor{myblue}{RGB}{0,68,136} % Define a custom color
\definecolor{mygreen}{RGB}{34,136,51} % Define a custom color

% FID 
\begin{axis}[
width=5cm,
height=4cm,
%xmin=-180,
% scale only axis, % Ensures equal scaling of plot areas
xmin=0.5,
xmax=6.5,
xtick= {1, 2, 3, 4, 5, 6},
xticklabels={3, 4, 5, 6, 7, 8}, % Define custom labels
% xmode = log, 
% log basis x=10, 
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel= {$\tau / 100$},
% xlabel shift=-4pt,
ymin=0.48,
ymax=0.6,
ytick= {0.52, 0.56, 0.6},
ylabel= {},
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={ TOPIQ },
legend style={draw=none, at={(0.0,1.0)}, anchor=north west},
%legend pos=north east,
]

\addplot [color=myblue, line width=1.5pt, mark=*] table [row sep=newline]{
1 0.532
2 0.547
3 0.552
4 0.553
5 0.548
6 0.544
};
\addplot [color=myblue, mark=square, mark size=5pt] table [row sep=newline]{
4 0.553
};
\end{axis}


\end{tikzpicture}

==> plots/bvp_dis.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=3.4cm,
%xmin=-180,
xmin=0,
xmax=400,
xtick={0, 80, 160, 240, 320, 400},
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel={Iteration number},
xlabel shift=-3pt,
ymin=180,
ymax=215,
ytick={180, 190, 200, 210},
% ylabel={Distance $\tilde{d}_a(b)$},
ylabel={$\tilde{d}_a(b)$},
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
%legend entries={$\gamma_o$},
%legend style={draw=none, at={(1,1)}, anchor=north east},
%legend pos=north east,
]

%\addplot [only marks, mark size=2.5pt, mark=*, mark options={solid, black}]
%table[row sep=\\]{
%1 10\\
%};
\definecolor{c}{RGB}{204,51,17}

% Original
\addplot [c, thick] table [row sep=newline]{
0 212.89703
20 208.9169
40 207.45642
60 206.28667
80 205.36386
100 204.62416
120 204.50775
140 202.05498
160 196.92186
180 193.1952
200 190.59125
220 189.56627
240 187.69463
260 186.36917
280 183.39618
300 181.88391
320 181.1651
340 180.81494
360 180.49706
380 180.33922
400 180.25125
};

% Post Optimise
% \addplot [blue] table [row sep=newline]{
% };

% \addplot [black] table [row sep=newline]{
% };


% \addplot [black] table [row sep=newline]{
% };

\end{axis}
\end{tikzpicture}

==> plots/bvp_logr_2.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=4.0cm,
%xmin=-180,
xmin=0,
xmax=1,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5,0.6, 0.7, 0.8,0.9, 1},
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel={$t$},
xlabel shift=-3pt,
ymin=-0.25,
ymax=0.13,
ytick={-0.2, -0.1, 0, 0.1},
ylabel={$\log \tilde{p}_a(\gamma(t))$},
ylabel shift=-3pt,
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
% legend entries={iter  0, iter  80, iter 160, iter 240, iter 320, iter 400},
% legend style={draw=none, at={(1.3, 0.6)}, anchor=north east},
% %legend pos=north east,
% legend cell align={left},
]

%\addplot [only marks, mark size=2.5pt, mark=*, mark options={solid, black}]
%table[row sep=\\]{
%1 10\\
%};

\definecolor{c1}{RGB}{102, 204, 238}  % Cyan
\definecolor{c2}{RGB}{82, 163, 190}   
\definecolor{c3}{RGB}{61, 122, 143}   
\definecolor{c4}{RGB}{41, 82, 95}    
\definecolor{c5}{RGB}{20, 41, 48}    
\definecolor{c6}{RGB}{0, 0, 0}  % Black

% step 0 
\addplot [c1,thick] table [row sep=newline]{
0.0 0.0
0.03125 -0.0046661384
0.0625 -0.01179354
0.09375 -0.021397814
0.125 -0.03347735
0.15625 -0.04800396
0.1875 -0.06482648
0.21875 -0.08356369
0.25 -0.10377134
0.28125 -0.12510985
0.3125 -0.14717054
0.34375 -0.16910698
0.375 -0.18927811
0.40625 -0.20563042
0.4375 -0.21748644
0.46875 -0.22637719
0.5 -0.22775474
0.53125 -0.21943069
0.5625 -0.20621158
0.59375 -0.18987668
0.625 -0.17126817
0.65625 -0.15075237
0.6875 -0.12904437
0.71875 -0.10743287
0.75 -0.0869971
0.78125 -0.0687184
0.8125 -0.053247426
0.84375 -0.04061051
0.875 -0.030532688
0.90625 -0.022634106
0.9375 -0.016595354
0.96875 -0.01222185
1.0 -0.009432956
};

% step 80
\addplot [c2,thick] table [row sep=newline]{
0.0 0.0
0.03125 -0.0034870622
0.0625 -0.009468305
0.09375 -0.017877977
0.125 -0.028634764
0.15625 -0.041708518
0.1875 -0.056906246
0.21875 -0.07366915
0.25 -0.09107879
0.28125 -0.107935406
0.3125 -0.12201573
0.34375 -0.1286885
0.375 -0.12632953
0.40625 -0.11889795
0.4375 -0.107370295
0.46875 -0.09279423
0.5 -0.082268424
0.53125 -0.079878174
0.5625 -0.081871256
0.59375 -0.08511151
0.625 -0.088978395
0.65625 -0.089633375
0.6875 -0.08375798
0.71875 -0.07467035
0.75 -0.06639554
0.78125 -0.05966192
0.8125 -0.054824766
0.84375 -0.05172555
0.875 -0.050030075
0.90625 -0.049563635
0.9375 -0.050298154
0.96875 -0.052233323
1.0 -0.055372227
};

% step 160
\addplot [c3,thick] table [row sep=newline]{
0.0 0.0
0.03125 0.007995306
0.0625 0.013724325
0.09375 0.017287303
0.125 0.018659404
0.15625 0.017780198
0.1875 0.014784209
0.21875 0.010202469
0.25 0.001459456
0.28125 -0.015735332
0.3125 -0.036771372
0.34375 -0.051322464
0.375 -0.057373736
0.40625 -0.05859365
0.4375 -0.055919506
0.46875 -0.044371627
0.5 -0.031493858
0.53125 -0.027949564
0.5625 -0.028954197
0.59375 -0.03139479
0.625 -0.034814198
0.65625 -0.035820175
0.6875 -0.028931158
0.71875 -0.01799775
0.75 -0.012248011
0.78125 -0.013728667
0.8125 -0.019066751
0.84375 -0.025466442
0.875 -0.032807056
0.90625 -0.04102533
0.9375 -0.050121814
0.96875 -0.06009353
1.0 -0.070931405
};

% step 240
\addplot [c4,thick] table [row sep=newline]{
0.0 0.0
0.03125 0.018350068
0.0625 0.034938525
0.09375 0.049638364
0.125 0.061996803
0.15625 0.071541175
0.1875 0.07808343
0.21875 0.08190921
0.25 0.07845174
0.28125 0.062297903
0.3125 0.03944454
0.34375 0.019848865
0.375 0.008927893
0.40625 0.0058400016
0.4375 0.006684512
0.46875 0.011303332
0.5 0.019951466
0.53125 0.024486363
0.5625 0.02273027
0.59375 0.020459805
0.625 0.019465968
0.65625 0.02516579
0.6875 0.03606401
0.71875 0.04525451
0.75 0.049023677
0.78125 0.04482362
0.8125 0.035694443
0.84375 0.024986774
0.875 0.013021318
0.90625 8.212915e-05
0.9375 -0.01363063
0.96875 -0.027995914
1.0 -0.042977978
};

% step 320
\addplot [c5,thick] table [row sep=newline]{
0.0 0.0
0.03125 0.034318816
0.0625 0.06644766
0.09375 0.09546782
0.125 0.11541455
0.15625 0.12223995
0.1875 0.12165523
0.21875 0.11858707
0.25 0.11080194
0.28125 0.09666216
0.3125 0.0810695
0.34375 0.071398735
0.375 0.066828854
0.40625 0.0588934
0.4375 0.048896424
0.46875 0.043109663
0.5 0.045877106
0.53125 0.050719
0.5625 0.052002266
0.59375 0.05478295
0.625 0.06042123
0.65625 0.067348294
0.6875 0.07224167
0.71875 0.07513283
0.75 0.075586095
0.78125 0.07158673
0.8125 0.06448021
0.84375 0.05611432
0.875 0.044719964
0.90625 0.028336938
0.9375 0.008862473
0.96875 -0.011457784
1.0 -0.032456093
};

% step 400
\addplot [c6, thick] table [row sep=newline]{
0.0 0.0
0.03125 0.035477515
0.0625 0.06850615
0.09375 0.098100714
0.125 0.11838609
0.15625 0.12551458
0.1875 0.12515543
0.21875 0.12211118
0.25 0.11431317
0.28125 0.10051326
0.3125 0.08584821
0.34375 0.07807332
0.375 0.07564368
0.40625 0.068735436
0.4375 0.058882143
0.46875 0.052970283
0.5 0.05465857
0.53125 0.058562312
0.5625 0.060078286
0.59375 0.06377933
0.625 0.07157517
0.65625 0.079363585
0.6875 0.08338618
0.71875 0.085734785
0.75 0.085794345
0.78125 0.08151346
0.8125 0.074137226
0.84375 0.065444976
0.875 0.053658392
0.90625 0.03680099
0.9375 0.016738128
0.96875 -0.0042640744
1.0 -0.02601496

};

% \addplot [black] table [row sep=newline]{
% };
\end{axis}
\end{tikzpicture}

==> plots/render_all.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,                                  % Bar plot
bar width=15pt,                        % Width of bars
width=\textwidth,                      % Total width of 
height=3.5cm,                            % Height of plot
ymin=1.5,                                % Minimum y-axis value
ymax=2.5,                               % Maximum y-axis value
symbolic x coords={
$\gamma_v$, 
$\gamma_o$, 
$\gamma_{\delta=0.01}$, 
$\gamma_{\delta=0.05}$, 
$\gamma_{\delta=0.1}$, 
$\gamma_s$
},     % Labels on the x-axis
xtick=data,                            % Use x coordinates as ticks
ytick={1.5, 2, 2.5},
nodes near coords,                     % Display values on top of bars
% xlabel={Baselines},                   % Label for x-axis
ylabel={$\mathbb{E}_{i,t}\|\delta S / \delta \gamma_i (t) \|_2$},                       % Label for y-axis
axis x line*=bottom,
axis y line*=left,
% x tick label style={rotate=45, anchor=east} % Rotate x-axis labels
]

\node[anchor=north west] at (rel axis cs:-0.01,1) {\small $\times 10^{-5}$};

\definecolor{purple}{RGB}{170, 51, 119}
\definecolor{pink}{RGB}{238, 102, 119}
\definecolor{yellow}{RGB}{204, 187, 68}
\definecolor{green}{RGB}{34, 136, 51}
\definecolor{cyan}{RGB}{102, 204, 238}
\definecolor{blue}{RGB}{68, 119, 170}

% Data for the bar plot
% \addplot [fill=purple] coordinates {($\gamma_v$,1.86)};
% \addplot [fill=pink] coordinates {($\gamma_o$,1.63)};
% \addplot [fill=yellow] coordinates {($\gamma_{\delta=0.01}$,1.89)};

\addplot[fill=blue] coordinates {
($\gamma_v$,1.86)
($\gamma_o$,1.63) 
($\gamma_{\delta=0.01}$,1.89)
($\gamma_{\delta=0.05}$,1.98) 
($\gamma_{\delta=0.1}$,2.24) 
($\gamma_s$, 2.10)};
\end{axis}
\end{tikzpicture}


==> plots/render_path1.tex <==
% qpn_pdf_comparison.tex
\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=5.2cm,
%xmin=-180,
xmin=0,
xmax=1,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5,0.6, 0.7, 0.8,0.9, 1},
%xlabel={$\angle(\bbf, \bmu)$ (\textsuperscript{$\circ$})},
xlabel={$t$},
xlabel shift=-4pt,
ymin=0.7,
ymax=3.0,
ytick={1, 1.5, 2, 2.5},
ylabel={$\|\delta S / \delta \gamma (t) \|_2$},
%ylabel shift = 1 pt
axis x line*=bottom,
axis y line*=left,
%ymajorticks=false,
%ylabel near ticks,
%hide y axis,
legend entries={$\gamma_v$,
$\gamma_o$, 
$\gamma_{\delta=0.01}$, 
$\gamma_{\delta=0.05}$, 
$\gamma_{\delta=0.1}$, 
$\gamma_s$},
legend style={draw=none, fill=none, at={(1.02,1.02)}, anchor=north east},
%legend pos=north east,
legend cell align={left},
]

%\addplot [only marks, mark size=2.5pt, mark=*, mark options={solid, black}]
%table[row sep=\\]{
%1 10\\
%};
\node[anchor=north west] at (rel axis cs:-0.01,1) {\small $\times 10^{-5}$};
\definecolor{purple}{RGB}{170, 51, 119}
\definecolor{pink}{RGB}{238, 102, 119}
\definecolor{yellow}{RGB}{204, 187, 68}
\definecolor{green}{RGB}{34, 136, 51}
\definecolor{cyan}{RGB}{102, 204, 238}
\definecolor{blue}{RGB}{68, 119, 170}

% Original
\addplot [color=pink, thick] table [row sep=newline]{
0.010101010101010102 1.161
0.020202020202020204 1.478
0.030303030303030304 1.476
0.04040404040404041 1.467
0.05050505050505051 1.5270000000000001
0.06060606060606061 1.548
0.07070707070707072 1.605
0.08080808080808081 1.573
0.09090909090909091 1.5350000000000001
0.10101010101010102 1.644
0.11111111111111112 1.649
0.12121212121212122 1.6310000000000002
0.13131313131313133 1.7520000000000002
0.14141414141414144 1.6260000000000001
0.15151515151515152 1.699
0.16161616161616163 1.628
0.17171717171717174 1.664
0.18181818181818182 1.704
0.19191919191919193 1.7229999999999999
0.20202020202020204 1.755
0.21212121212121213 1.706
0.22222222222222224 1.767
0.23232323232323235 1.744
0.24242424242424243 1.73
0.25252525252525254 1.7710000000000001
0.26262626262626265 1.728
0.27272727272727276 1.7819999999999998
0.2828282828282829 1.709
0.29292929292929293 1.832
0.30303030303030304 1.761
0.31313131313131315 1.912
0.32323232323232326 1.86
0.33333333333333337 1.835
0.3434343434343435 1.8519999999999999
0.3535353535353536 1.742
0.36363636363636365 1.766
0.37373737373737376 1.8090000000000002
0.38383838383838387 1.6869999999999998
0.393939393939394 1.799
0.4040404040404041 1.706
0.4141414141414142 1.767
0.42424242424242425 1.768
0.43434343434343436 1.766
0.4444444444444445 1.7510000000000001
0.4545454545454546 1.7249999999999999
0.4646464646464647 1.621
0.4747474747474748 1.643
0.48484848484848486 1.581
0.494949494949495 1.647
0.5050505050505051 1.6079999999999999
0.5151515151515152 1.6059999999999999
0.5252525252525253 1.605
0.5353535353535354 1.5610000000000002
0.5454545454545455 1.551
0.5555555555555556 1.5319999999999998
0.5656565656565657 1.516
0.5757575757575758 1.461
0.5858585858585859 1.569
0.595959595959596 1.4600000000000002
0.6060606060606061 1.482
0.6161616161616162 1.427
0.6262626262626263 1.435
0.6363636363636365 1.406
0.6464646464646465 1.323
0.6565656565656566 1.387
0.6666666666666667 1.294
0.6767676767676768 1.254
0.686868686868687 1.2550000000000001
0.696969696969697 1.224
0.7070707070707072 1.289
0.7171717171717172 1.198
0.7272727272727273 1.2850000000000001
0.7373737373737375 1.215
0.7474747474747475 1.151
0.7575757575757577 1.1929999999999998
0.7676767676767677 1.149
0.7777777777777778 1.09
0.787878787878788 1.119
0.797979797979798 1.083
0.8080808080808082 1.112
0.8181818181818182 1.173
0.8282828282828284 1.136
0.8383838383838385 1.114
0.8484848484848485 1.0879999999999999
0.8585858585858587 1.1039999999999999
0.8686868686868687 1.125
0.8787878787878789 1.099
0.888888888888889 1.09
0.8989898989898991 1.024
0.9090909090909092 1.02
0.9191919191919192 1.0530000000000002
0.9292929292929294 1.014
0.9393939393939394 1.0030000000000001
0.9494949494949496 1.035
0.9595959595959597 1.02
0.9696969696969697 1.011
0.9797979797979799 0.936
0.98989898989899 0.837
};

% Post Optimise
\addplot [color=purple, thick] table [row sep=newline]{
0.010101010101010102 1.056
0.020202020202020204 1.421
0.030303030303030304 1.396
0.04040404040404041 1.3679999999999999
0.05050505050505051 1.409
0.06060606060606061 1.447
0.07070707070707072 1.456
0.08080808080808081 1.429
0.09090909090909091 1.4080000000000001
0.10101010101010102 1.479
0.11111111111111112 1.496
0.12121212121212122 1.49
0.13131313131313133 1.5639999999999998
0.14141414141414144 1.4929999999999999
0.15151515151515152 1.521
0.16161616161616163 1.476
0.17171717171717174 1.5030000000000001
0.18181818181818182 1.5319999999999998
0.19191919191919193 1.56
0.20202020202020204 1.584
0.21212121212121213 1.537
0.22222222222222224 1.5909999999999997
0.23232323232323235 1.5610000000000002
0.24242424242424243 1.546
0.25252525252525254 1.583
0.26262626262626265 1.5719999999999998
0.27272727272727276 1.6079999999999999
0.2828282828282829 1.555
0.29292929292929293 1.64
0.30303030303030304 1.6019999999999999
0.31313131313131315 1.679
0.32323232323232326 1.66
0.33333333333333337 1.6480000000000001
0.3434343434343435 1.666
0.3535353535353536 1.605
0.36363636363636365 1.618
0.37373737373737376 1.643
0.38383838383838387 1.562
0.393939393939394 1.647
0.4040404040404041 1.575
0.4141414141414142 1.6039999999999999
0.42424242424242425 1.6269999999999998
0.43434343434343436 1.612
0.4444444444444445 1.576
0.4545454545454546 1.569
0.4646464646464647 1.514
0.4747474747474748 1.5290000000000001
0.48484848484848486 1.4909999999999999
0.494949494949495 1.539
0.5050505050505051 1.5170000000000001
0.5151515151515152 1.516
0.5252525252525253 1.522
0.5353535353535354 1.478
0.5454545454545455 1.465
0.5555555555555556 1.455
0.5656565656565657 1.435
0.5757575757575758 1.395
0.5858585858585859 1.483
0.595959595959596 1.402
0.6060606060606061 1.406
0.6161616161616162 1.3659999999999999
0.6262626262626263 1.367
0.6363636363636365 1.337
0.6464646464646465 1.27
0.6565656565656566 1.323
0.6666666666666667 1.237
0.6767676767676768 1.201
0.686868686868687 1.198
0.696969696969697 1.1749999999999998
0.7070707070707072 1.219
0.7171717171717172 1.1420000000000001
0.7272727272727273 1.213
0.7373737373737375 1.153
0.7474747474747475 1.098
0.7575757575757577 1.134
0.7676767676767677 1.096
0.7777777777777778 1.046
0.787878787878788 1.0699999999999998
0.797979797979798 1.05
0.8080808080808082 1.069
0.8181818181818182 1.121
0.8282828282828284 1.094
0.8383838383838385 1.076
0.8484848484848485 1.046
0.8585858585858587 1.043
0.8686868686868687 1.06
0.8787878787878789 1.043
0.888888888888889 1.042
0.8989898989898991 0.9850000000000001
0.9090909090909092 0.9860000000000001
0.9191919191919192 1.02
0.9292929292929294 0.9989999999999999
0.9393939393939394 0.979
0.9494949494949496 0.9979999999999999
0.9595959595959597 1.0070000000000001
0.9696969696969697 0.9969999999999999
0.9797979797979799 0.944
0.98989898989899 0.779
};


\addplot [color=yellow, thick] table [row sep=newline]{
0.010101010101010102 1.161
0.020202020202020204 1.479
0.030303030303030304 1.478
0.04040404040404041 1.47
0.05050505050505051 1.5310000000000001
0.06060606060606061 1.553
0.07070707070707072 1.611
0.08080808080808081 1.581
0.09090909090909091 1.544
0.10101010101010102 1.6560000000000001
0.11111111111111112 1.6629999999999998
0.12121212121212122 1.647
0.13131313131313133 1.7710000000000001
0.14141414141414144 1.6460000000000001
0.15151515151515152 1.7209999999999999
0.16161616161616163 1.653
0.17171717171717174 1.6900000000000002
0.18181818181818182 1.7329999999999999
0.19191919191919193 1.755
0.20202020202020204 1.791
0.21212121212121213 1.742
0.22222222222222224 1.806
0.23232323232323235 1.787
0.24242424242424243 1.7750000000000001
0.25252525252525254 1.819
0.26262626262626265 1.778
0.27272727272727276 1.838
0.2828282828282829 1.765
0.29292929292929293 1.892
0.30303030303030304 1.819
0.31313131313131315 1.974
0.32323232323232326 1.922
0.33333333333333337 1.8980000000000001
0.3434343434343435 1.918
0.3535353535353536 1.8070000000000002
0.36363636363636365 1.833
0.37373737373737376 1.8770000000000002
0.38383838383838387 1.749
0.393939393939394 1.864
0.4040404040404041 1.766
0.4141414141414142 1.832
0.42424242424242425 1.833
0.43434343434343436 1.833
0.4444444444444445 1.817
0.4545454545454546 1.791
0.4646464646464647 1.6840000000000002
0.4747474747474748 1.707
0.48484848484848486 1.642
0.494949494949495 1.708
0.5050505050505051 1.668
0.5151515151515152 1.6650000000000003
0.5252525252525253 1.6629999999999998
0.5353535353535354 1.615
0.5454545454545455 1.603
0.5555555555555556 1.584
0.5656565656565657 1.5659999999999998
0.5757575757575758 1.507
0.5858585858585859 1.615
0.595959595959596 1.502
0.6060606060606061 1.523
0.6161616161616162 1.464
0.6262626262626263 1.472
0.6363636363636365 1.4389999999999998
0.6464646464646465 1.3519999999999999
0.6565656565656566 1.415
0.6666666666666667 1.32
0.6767676767676768 1.278
0.686868686868687 1.277
0.696969696969697 1.2449999999999999
0.7070707070707072 1.309
0.7171717171717172 1.216
0.7272727272727273 1.304
0.7373737373737375 1.231
0.7474747474747475 1.165
0.7575757575757577 1.206
0.7676767676767677 1.1600000000000001
0.7777777777777778 1.099
0.787878787878788 1.127
0.797979797979798 1.091
0.8080808080808082 1.119
0.8181818181818182 1.181
0.8282828282828284 1.1440000000000001
0.8383838383838385 1.121
0.8484848484848485 1.095
0.8585858585858587 1.11
0.8686868686868687 1.131
0.8787878787878789 1.1039999999999999
0.888888888888889 1.095
0.8989898989898991 1.028
0.9090909090909092 1.024
0.9191919191919192 1.056
0.9292929292929294 1.017
0.9393939393939394 1.0050000000000001
0.9494949494949496 1.036
0.9595959595959597 1.0210000000000001
0.9696969696969697 1.011
0.9797979797979799 0.936
0.98989898989899 0.837
};


\addplot [color=green,thick] table [row sep=newline]{
0.010101010101010102 1.1620000000000001
0.020202020202020204 1.48
0.030303030303030304 1.48
0.04040404040404041 1.474
0.05050505050505051 1.5379999999999998
0.06060606060606061 1.5630000000000002
0.07070707070707072 1.6249999999999998
0.08080808080808081 1.5979999999999999
0.09090909090909091 1.5650000000000002
0.10101010101010102 1.6820000000000002
0.11111111111111112 1.694
0.12121212121212122 1.683
0.13131313131313133 1.8139999999999998
0.14141414141414144 1.6900000000000002
0.15151515151515152 1.7730000000000001
0.16161616161616163 1.709
0.17171717171717174 1.753
0.18181818181818182 1.804
0.19191919191919193 1.833
0.20202020202020204 1.876
0.21212121212121213 1.832
0.22222222222222224 1.9049999999999998
0.23232323232323235 1.893
0.24242424242424243 1.887
0.25252525252525254 1.9400000000000002
0.26262626262626265 1.9029999999999998
0.27272727272727276 1.9729999999999999
0.2828282828282829 1.9000000000000001
0.29292929292929293 2.04
0.30303030303030304 1.9639999999999997
0.31313131313131315 2.138
0.32323232323232326 2.088
0.33333333333333337 2.067
0.3434343434343435 2.093
0.3535353535353536 1.976
0.36363636363636365 2.009
0.37373737373737376 2.062
0.38383838383838387 1.926
0.393939393939394 2.054
0.4040404040404041 1.947
0.4141414141414142 2.023
0.42424242424242425 2.029
0.43434343434343436 2.031
0.4444444444444445 2.013
0.4545454545454546 1.987
0.4646464646464647 1.8729999999999998
0.4747474747474748 1.9029999999999998
0.48484848484848486 1.833
0.494949494949495 1.908
0.5050505050505051 1.865
0.5151515151515152 1.859
0.5252525252525253 1.857
0.5353535353535354 1.801
0.5454545454545455 1.785
0.5555555555555556 1.762
0.5656565656565657 1.74
0.5757575757575758 1.674
0.5858585858585859 1.793
0.595959595959596 1.6650000000000003
0.6060606060606061 1.6869999999999998
0.6161616161616162 1.622
0.6262626262626263 1.6290000000000002
0.6363636363636365 1.5909999999999997
0.6464646464646465 1.4929999999999999
0.6565656565656566 1.5610000000000002
0.6666666666666667 1.455
0.6767676767676768 1.406
0.686868686868687 1.401
0.696969696969697 1.363
0.7070707070707072 1.429
0.7171717171717172 1.325
0.7272727272727273 1.417
0.7373737373737375 1.3339999999999999
0.7474747474747475 1.26
0.7575757575757577 1.299
0.7676767676767677 1.2449999999999999
0.7777777777777778 1.176
0.787878787878788 1.202
0.797979797979798 1.1620000000000001
0.8080808080808082 1.188
0.8181818181818182 1.25
0.8282828282828284 1.2109999999999999
0.8383838383838385 1.184
0.8484848484848485 1.155
0.8585858585858587 1.168
0.8686868686868687 1.187
0.8787878787878789 1.157
0.888888888888889 1.1460000000000001
0.8989898989898991 1.074
0.9090909090909092 1.067
0.9191919191919192 1.099
0.9292929292929294 1.056
0.9393939393939394 1.043
0.9494949494949496 1.074
0.9595959595959597 1.057
0.9696969696969697 1.046
0.9797979797979799 0.9670000000000001
0.98989898989899 0.864

};


\addplot [color=cyan, thick] table [row sep=newline]{
0.010101010101010102 1.1620000000000001
0.020202020202020204 1.484
0.030303030303030304 1.4889999999999999
0.04040404040404041 1.49
0.05050505050505051 1.5630000000000002
0.06060606060606061 1.5979999999999999
0.07070707070707072 1.674
0.08080808080808081 1.6589999999999998
0.09090909090909091 1.639
0.10101010101010102 1.776
0.11111111111111112 1.804
0.12121212121212122 1.806
0.13131313131313133 1.9639999999999997
0.14141414141414144 1.8450000000000002
0.15151515151515152 1.952
0.16161616161616163 1.8960000000000001
0.17171717171717174 1.9619999999999997
0.18181818181818182 2.0380000000000003
0.19191919191919193 2.088
0.20202020202020204 2.154
0.21212121212121213 2.12
0.22222222222222224 2.219
0.23232323232323235 2.224
0.24242424242424243 2.234
0.25252525252525254 2.309
0.26262626262626265 2.277
0.27272727272727276 2.374
0.2828282828282829 2.299
0.29292929292929293 2.484
0.30303030303030304 2.398
0.31313131313131315 2.63
0.32323232323232326 2.5749999999999997
0.33333333333333337 2.563
0.3434343434343435 2.609
0.3535353535353536 2.476
0.36363636363636365 2.53
0.37373737373737376 2.603
0.38383838383838387 2.436
0.393939393939394 2.604
0.4040404040404041 2.477
0.4141414141414142 2.586
0.42424242424242425 2.605
0.43434343434343436 2.612
0.4444444444444445 2.595
0.4545454545454546 2.563
0.4646464646464647 2.427
0.4747474747474748 2.477
0.48484848484848486 2.398
0.494949494949495 2.509
0.5050505050505051 2.455
0.5151515151515152 2.452
0.5252525252525253 2.446
0.5353535353535354 2.37
0.5454545454545455 2.353
0.5555555555555556 2.331
0.5656565656565657 2.306
0.5757575757575758 2.222
0.5858585858585859 2.383
0.595959595959596 2.214
0.6060606060606061 2.2439999999999998
0.6161616161616162 2.1590000000000003
0.6262626262626263 2.173
0.6363636363636365 2.129
0.6464646464646465 1.997
0.6565656565656566 2.085
0.6666666666666667 1.944
0.6767676767676768 1.876
0.686868686868687 1.863
0.696969696969697 1.8050000000000002
0.7070707070707072 1.887
0.7171717171717172 1.7459999999999998
0.7272727272727273 1.863
0.7373737373737375 1.749
0.7474747474747475 1.64
0.7575757575757577 1.677
0.7676767676767677 1.5990000000000002
0.7777777777777778 1.499
0.787878787878788 1.521
0.797979797979798 1.458
0.8080808080808082 1.481
0.8181818181818182 1.546
0.8282828282828284 1.4889999999999999
0.8383838383838385 1.45
0.8484848484848485 1.405
0.8585858585858587 1.4100000000000001
0.8686868686868687 1.422
0.8787878787878789 1.379
0.888888888888889 1.36
0.8989898989898991 1.2670000000000001
0.9090909090909092 1.2510000000000001
0.9191919191919192 1.28
0.9292929292929294 1.223
0.9393939393939394 1.201
0.9494949494949496 1.23
0.9595959595959597 1.205
0.9696969696969697 1.189
0.9797979797979799 1.097
0.98989898989899 0.979
};


\addplot [color=blue, thick] table [row sep=newline]{
0.010101010101010102 0.8729999999999999
0.020202020202020204 1.145
0.030303030303030304 1.469
0.04040404040404041 1.555
0.05050505050505051 1.702
0.06060606060606061 1.704
0.07070707070707072 1.642
0.08080808080808081 1.622
0.09090909090909091 1.641
0.10101010101010102 1.6560000000000001
0.11111111111111112 1.681
0.12121212121212122 1.696
0.13131313131313133 1.7309999999999999
0.14141414141414144 1.735
0.15151515151515152 1.7289999999999999
0.16161616161616163 1.728
0.17171717171717174 1.7510000000000001
0.18181818181818182 1.7750000000000001
0.19191919191919193 1.7859999999999998
0.20202020202020204 1.763
0.21212121212121213 1.74
0.22222222222222224 1.764
0.23232323232323235 1.787
0.24242424242424243 1.794
0.25252525252525254 1.86
0.26262626262626265 1.92
0.27272727272727276 1.944
0.2828282828282829 1.9400000000000002
0.29292929292929293 1.9749999999999999
0.30303030303030304 2.0
0.31313131313131315 2.024
0.32323232323232326 2.064
0.33333333333333337 2.099
0.3434343434343435 2.132
0.3535353535353536 2.1630000000000003
0.36363636363636365 2.198
0.37373737373737376 2.218
0.38383838383838387 2.2039999999999997
0.393939393939394 2.238
0.4040404040404041 2.249
0.4141414141414142 2.25
0.42424242424242425 2.277
0.43434343434343436 2.271
0.4444444444444445 2.25
0.4545454545454546 2.212
0.4646464646464647 2.201
0.4747474747474748 2.222
0.48484848484848486 2.234
0.494949494949495 2.263
0.5050505050505051 2.23
0.5151515151515152 2.224
0.5252525252525253 2.2520000000000002
0.5353535353535354 2.272
0.5454545454545455 2.239
0.5555555555555556 2.1950000000000003
0.5656565656565657 2.166
0.5757575757575758 2.1399999999999997
0.5858585858585859 2.144
0.595959595959596 2.1270000000000002
0.6060606060606061 2.122
0.6161616161616162 2.099
0.6262626262626263 2.062
0.6363636363636365 2.039
0.6464646464646465 2.031
0.6565656565656566 2.037
0.6666666666666667 1.995
0.6767676767676768 1.9660000000000002
0.686868686868687 1.9729999999999999
0.696969696969697 1.9389999999999998
0.7070707070707072 1.887
0.7171717171717172 1.851
0.7272727272727273 1.8439999999999999
0.7373737373737375 1.785
0.7474747474747475 1.736
0.7575757575757577 1.737
0.7676767676767677 1.738
0.7777777777777778 1.73
0.787878787878788 1.753
0.797979797979798 1.801
0.8080808080808082 1.8410000000000002
0.8181818181818182 1.834
0.8282828282828284 1.7520000000000002
0.8383838383838385 1.641
0.8484848484848485 1.582
0.8585858585858587 1.588
0.8686868686868687 1.612
0.8787878787878789 1.624
0.888888888888889 1.5959999999999999
0.8989898989898991 1.55
0.9090909090909092 1.51
0.9191919191919192 1.4949999999999999
0.9292929292929294 1.485
0.9393939393939394 1.4929999999999999
0.9494949494949496 1.52
0.9595959595959597 1.443
0.9696969696969697 1.358
0.9797979797979799 1.063
0.98989898989899 0.808
};

\end{axis}
\end{tikzpicture}
